Constant-delay enumeration for SLP-compressed documents

We study the problem of enumerating results from a query over a compressed document. The model we use for compression are straight-line programs (SLPs), which are defined by a context-free grammar that produces a single string. For our queries, we use a model called Annotated Automata, an extension of regular automata that allows annotations on letters. This model extends the notion of Regular Spanners as it allows arbitrarily long outputs. Our main result is an algorithm that evaluates such a query by enumerating all results with output-linear delay after a preprocessing phase which takes linear time on the size of the SLP, and cubic time over the size of the automaton. This is an improvement over Schmid and Schweikardt's result, which, with the same preprocessing time, enumerates with a delay that is logarithmic on the size of the uncompressed document. We achieve this through a persistent data structure named Enumerable Compact Sets with Shifts which guarantees output-linear delay under certain restrictions. These results imply constant-delay enumeration algorithms in the context of regular spanners. Further, we use an extension of annotated automata which utilizes succinctly encoded annotations to save an exponential factor from previous results that dealt with constant-delay enumeration over vset automata. Lastly, we extend our results in the same fashion Schmid and Schweikardt did to allow complex document editing while maintaining the constant delay guarantee.

==> figures/enumfignew.tex <==
%!TEX root = ../main/main.tex
\newcommand{\figfourscaleval}{0.83}
\begin{tikzpicture}[scale=\figfourscaleval,->,>=stealth',roundnode/.style={circle,draw,inner sep=1.2pt},squarednode/.style={rectangle,inner sep=3pt}]
	
	\node [squarednode] (num) at (0, 5.5) {1.};
	\node [squarednode] (0) at (1, 0) {$a_3$};
	%	\node [roundnode] (0b) at (1, 0.3) {};
	\node [squarednode] (1) at (3, 0) {$a_4$};
	%	\node [roundnode] (1b) at (3, 0.3) {};
	\node [squarednode] (2) at (2, 1) {$\cup$};
	\node [squarednode, inner sep=1pt] (2p) at (1.7, 1.85) {\scriptsize \raisebox{0.2em}{$+2$}};
	%	\node [roundnode] (2b) at (2, 1.3) {};
	\node [squarednode] (3) at (0, 1.5) {$a_2$};
	%	\node [roundnode] (3b) at (0, 1.3) {};
	\node [squarednode] (4) at (1, 2.5) {$\cup$};
	%	\node [roundnode] (4b) at (1, 2.3) {};
	\node [squarednode] (5) at (3, 2.5) {$a_5$};
	%	\node [roundnode] (5b) at (3, 2.3) {};
	\node [squarednode] (6) at (2, 3.5) {$\cup$};
	\node [squarednode, inner sep=1pt] (6p) at (1.6, 4.35) {\scriptsize \raisebox{0.2em}{$+3$}};
	%	\node [roundnode] (6b) at (2, 3.3) {};
	\node [squarednode] (7) at (0, 4) {$a_1$};
	\node [squarednode] (8) at (1, 5) {$\cup$};
	\node [squarednode] (9) at (3, 5) {$a_6$};
	%	\node [roundnode] (9b) at (3, 4.3) {};
	\node [squarednode] (10) at (2, 6) {$\cup$};
	\node [squarednode, left=-1pt of 10] (10l) {$v:$};
	%	\node [roundnode] (12b) at (1, 6.3) {};
	\node [squarednode] () at (0, -1) {$\ustack : $};
	\node [squarednode] () at (2, -1) {\tiny $(\cup, 0)$};
	
	\draw (2) to (0);
	\draw (2) to (1);
	\draw[-] (4) to (2p);
	\draw[out=-90] (2p) to (2);
	\draw (4) to (3);
	\draw (6) to (4);
	\draw (6) to (5);
	\draw[-] (8) to (6p);
	\draw[out=-90] (6p) to (6);
	\draw (8) to (7);
	\draw (10) to (8);
	\draw (10) to (9);
	
	\draw[dashed] (0.5,6) to (10l);
	
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale=\figfourscaleval,->,>=stealth',roundnode/.style={circle,draw,inner sep=1.2pt},squarednode/.style={rectangle,inner sep=3pt}]
	
	\node [squarednode] (num) at (0, 5.5) {2.};
\node [squarednode] (0) at (1, 0) {$a_3$};
%	\node [roundnode] (0b) at (1, 0.3) {};
\node [squarednode] (1) at (3, 0) {$a_4$};
%	\node [roundnode] (1b) at (3, 0.3) {};
\node [squarednode] (2) at (2, 1) {$\cup$};
\node [squarednode, inner sep=1pt] (2p) at (1.7, 1.85) {\scriptsize \raisebox{0.2em}{$+2$}};
%	\node [roundnode] (2b) at (2, 1.3) {};
\node [squarednode] (3) at (0, 1.5) {$a_2$};
%	\node [roundnode] (3b) at (0, 1.3) {};
\node [squarednode] (4) at (1, 2.5) {$\cup$};
%	\node [roundnode] (4b) at (1, 2.3) {};
\node [squarednode] (5) at (3, 2.5) {$a_5$};
%	\node [roundnode] (5b) at (3, 2.3) {};
\node [squarednode] (6) at (2, 3.5) {$\cup$};
\node [squarednode, inner sep=3pt] (6p) at (1.6, 4.35) {\scriptsize \raisebox{0.2em}{$+3$}};
%	\node [roundnode] (6b) at (2, 3.3) {};
\node [squarednode] (7) at (0, 4) {$a_1$};
\node [squarednode] (8) at (1, 5) {$\cup$};
\node [squarednode] (9) at (3, 5) {$a_6$};
%	\node [roundnode] (9b) at (3, 4.3) {};
\node [squarednode] (10) at (2, 6) {$\cup$};
\node [squarednode, left=-1pt of 10] (10l) {$v:$};
%	\node [roundnode] (12b) at (1, 6.3) {};
\node [squarednode] () at (1.5, -1) {\tiny $(a_1,0)(+3,0)(a_6, 0)$};

\draw (2) to (0);
\draw (2) to (1);
\draw[-] (4) to (2p);
\draw[out=-90] (2p) to (2);
\draw (4) to (3);
\draw (6) to (4);
\draw (6) to (5);
\draw[-] (8) to (6p);
\draw[out=-90] (6p) to (6);
\draw (8) to (7);
\draw (10) to (8);
\draw (10) to (9);

	\draw [dashed] (3,5.7) to (9);
	\draw [dashed,out=-90,in=0] (9) to (6p);
	\draw [dashed,out=-180,in=0] (6p) to (7);
	
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale=\figfourscaleval,->,>=stealth',roundnode/.style={circle,draw,inner sep=1.2pt},squarednode/.style={rectangle,inner sep=3pt}]
	
	\node [squarednode] (num) at (0, 5.5) {3.};
	\node [squarednode] (0) at (1, 0) {$a_3$};
	%	\node [roundnode] (0b) at (1, 0.3) {};
	\node [squarednode] (1) at (3, 0) {$a_4$};
	%	\node [roundnode] (1b) at (3, 0.3) {};
	\node [squarednode] (2) at (2, 1) {$\cup$};
	\node [squarednode, inner sep=3pt] (2p) at (1.7, 1.85) {\scriptsize \raisebox{0.2em}{$+2$}};
	%	\node [roundnode] (2b) at (2, 1.3) {};
	\node [squarednode] (3) at (0, 1.5) {$a_2$};
	%	\node [roundnode] (3b) at (0, 1.3) {};
	\node [squarednode] (4) at (1, 2.5) {$\cup$};
	%	\node [roundnode] (4b) at (1, 2.3) {};
	\node [squarednode] (5) at (3, 2.5) {$a_5$};
	%	\node [roundnode] (5b) at (3, 2.3) {};
	\node [squarednode] (6) at (2, 3.5) {$\cup$};
	\node [squarednode, inner sep=1pt] (6p) at (1.6, 4.35) {\scriptsize \raisebox{0.2em}{$+3$}};
	%	\node [roundnode] (6b) at (2, 3.3) {};
	\node [squarednode] (7) at (0, 4) {$a_1$};
	\node [squarednode] (8) at (1, 5) {$\cup$};
	\node [squarednode] (9) at (3, 5) {$a_6$};
	%	\node [roundnode] (9b) at (3, 4.3) {};
	\node [squarednode] (10) at (2, 6) {$\cup$};
	\node [squarednode, left=-1pt of 10] (10l) {$v:$};
	%	\node [roundnode] (12b) at (1, 6.3) {};
	\node [squarednode] () at (1.5, -1) {\tiny $(a_2,3)(+2,3)(a_5,3)(a_6, 0)$};
	
	\draw (2) to (0);
	\draw (2) to (1);
	\draw[-] (4) to (2p);
	\draw[out=-90] (2p) to (2);
	\draw (4) to (3);
	\draw (6) to (4);
	\draw (6) to (5);
	\draw[-] (8) to (6p);
	\draw[out=-90] (6p) to (6);
	\draw (8) to (7);
	\draw (10) to (8);
	\draw (10) to (9);
	
	\draw [dashed] (3,5.7) to (9);
	\draw [dashed] (9) to (5);
	\draw [dashed,out=-90,in=0] (5) to (2p);
	\draw [dashed,out=-180,in=0] (2p) to (3);
	
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale=\figfourscaleval,->,>=stealth',roundnode/.style={circle,draw,inner sep=1.2pt},squarednode/.style={rectangle,inner sep=3pt}]
	
\node [squarednode] (num) at (0, 5.5) {4.};
\node [squarednode] (0) at (1, 0) {$a_3$};
%	\node [roundnode] (0b) at (1, 0.3) {};
\node [squarednode] (1) at (3, 0) {$a_4$};
%	\node [roundnode] (1b) at (3, 0.3) {};
\node [squarednode] (2) at (2, 1) {$\cup$};
\node [squarednode, inner sep=1pt] (2p) at (1.7, 1.85) {\scriptsize \raisebox{0.2em}{$+2$}};
%	\node [roundnode] (2b) at (2, 1.3) {};
\node [squarednode] (3) at (0, 1.5) {$a_2$};
%	\node [roundnode] (3b) at (0, 1.3) {};
\node [squarednode] (4) at (1, 2.5) {$\cup$};
%	\node [roundnode] (4b) at (1, 2.3) {};
\node [squarednode] (5) at (3, 2.5) {$a_5$};
%	\node [roundnode] (5b) at (3, 2.3) {};
\node [squarednode] (6) at (2, 3.5) {$\cup$};
\node [squarednode, inner sep=1pt] (6p) at (1.6, 4.35) {\scriptsize \raisebox{0.2em}{$+3$}};
%	\node [roundnode] (6b) at (2, 3.3) {};
\node [squarednode] (7) at (0, 4) {$a_1$};
\node [squarednode] (8) at (1, 5) {$\cup$};
\node [squarednode] (9) at (3, 5) {$a_6$};
%	\node [roundnode] (9b) at (3, 4.3) {};
\node [squarednode] (10) at (2, 6) {$\cup$};
\node [squarednode, left=-1pt of 10] (10l) {$v:$};
%	\node [roundnode] (12b) at (1, 6.3) {};
\node [squarednode] () at (1.5, -1) {\tiny $(a_3,5)(a_4,5)(a_5,3)(a_6,0)$};

\draw (2) to (0);
\draw (2) to (1);
\draw[-] (4) to (2p);
\draw[out=-90] (2p) to (2);
\draw (4) to (3);
\draw (6) to (4);
\draw (6) to (5);
\draw[-] (8) to (6p);
\draw[out=-90] (6p) to (6);
\draw (8) to (7);
\draw (10) to (8);
\draw (10) to (9);

	\draw [dashed] (3,5.7) to (9);
	\draw [dashed] (9) to (5);
	\draw [dashed,out=-90,in=45] (5) to (1);
	\draw [dashed] (1) to (0);
	
\end{tikzpicture}
